$\mu$-$e$ conversion in nuclei and Z$^\prime$ physics

Together with the existence of new neutral gauge bosons, models based on extended gauge groups (rank $> 4$) often predict also new charged fermions. A mixing of the known fermions with new states with {\it exotic} weak-isospin assignments (left-handed singlets and right-handed doublets) will induce tree level flavour changing neutral interactions mediated by $Z$ exchange, while if the mixing is only with new states with {\it ordinary} weak-isospin assignments, the flavour changing neutral currents are mainly due to the exchange of the lightest new neutral gauge boson $Z^\prime$. We show that the present experimental limits on $\mu-e$ conversion in nuclei give a nuclear-model-independent bound on the $Z$-$e$-$\mu$ vertex which is twice as strong as that obtained from $\mu\to e e e$. In the case of E$_6$ models these limits provide quite stringent constraints on the $Z^\prime$ mass and on the $Z-Z^\prime$ mixing angle. We point out that the proposed experiments to search for $\mu-e$ conversion in nuclei have good chances to find evidence of lepton flavour violation, either in the case that new exotic fermions are present at the electroweak scale, or if a new neutral gauge boson $Z^\prime$ of E$_6$ origin lighter than a few TeV exists.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                    Fig1.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   4 lw lt0 2050  500 r 2050 3100 d 2050  500 r 2018  500 d 2050  630 r
 2018  630 d 2050  760 r 1986  760 d 2050  890 r 2018  890 d 2050 1020 r
 2018 1020 d 2050 1150 r 2018 1150 d 2050 1280 r 1986 1280 d 2050 1410 r
 2018 1410 d 2050 1540 r 2018 1540 d 2050 1670 r 2018 1670 d 2050 1800 r
 1986 1800 d 2050 1930 r 2018 1930 d 2050 2060 r 2018 2060 d 2050 2190 r
 2018 2190 d 2050 2320 r 1986 2320 d 2050 2450 r 2018 2450 d 2050 2580 r
 2018 2580 d 2050 2710 r 2018 2710 d 2050 2840 r 1986 2840 d 2050 2970 r
 2018 2970 d 2050 3100 r 2018 3100 d 2114  714 r 2114  750 d 2128  764 r
 2130  762 d 2132  764 d 2130  766 d 2128  764 d 2090  788 r 2092  782 d
 2096  780 d 2102  780 d 2106  782 d 2108  788 d 2108  796 d 2106  802 d
 2102  804 d 2096  804 d 2092  802 d 2090  796 d 2090  788 d 2092  784 d
 2096  782 d 2102  782 d 2106  784 d 2108  788 d 2108  796 r 2106  800 d
 2102  802 d 2096  802 d 2092  800 d 2090  796 d 2108  788 r 2110  782 d
 2112  780 d 2116  778 d 2124  778 d 2128  780 d 2130  782 d 2132  788 d
 2132  796 d 2130  802 d 2128  804 d 2124  806 d 2116  806 d 2112  804 d
 2110  802 d 2108  796 d 2108  788 r 2110  784 d 2112  782 d 2116  780 d
 2124  780 d 2128  782 d 2130  784 d 2132  788 d 2132  796 r 2130  800 d
 2128  802 d 2124  804 d 2116  804 d 2112  802 d 2110  800 d 2108  796 d
 2114 1234 r 2114 1270 d 2128 1284 r 2130 1282 d 2132 1284 d 2130 1286 d
 2128 1284 d 2094 1316 r 2132 1316 d 2090 1318 r 2132 1318 d 2090 1318 r
 2120 1296 d 2120 1328 d 2132 1310 r 2132 1324 d 2090 1798 r 2092 1792 d
 2098 1788 d 2108 1786 d 2114 1786 d 2124 1788 d 2130 1792 d 2132 1798 d
 2132 1802 d 2130 1808 d 2124 1812 d 2114 1814 d 2108 1814 d 2098 1812 d
 2092 1808 d 2090 1802 d 2090 1798 d 2092 1794 d 2094 1792 d 2098 1790 d
 2108 1788 d 2114 1788 d 2124 1790 d 2128 1792 d 2130 1794 d 2132 1798 d
 2132 1802 r 2130 1806 d 2128 1808 d 2124 1810 d 2114 1812 d 2108 1812 d
 2098 1810 d 2094 1808 d 2092 1806 d 2090 1802 d 2128 2300 r 2130 2298 d
 2132 2300 d 2130 2302 d 2128 2300 d 2094 2332 r 2132 2332 d 2090 2334 r
 2132 2334 d 2090 2334 r 2120 2312 d 2120 2344 d 2132 2326 r 2132 2340 d
 2128 2820 r 2130 2818 d 2132 2820 d 2130 2822 d 2128 2820 d 2090 2844 r
 2092 2838 d 2096 2836 d 2102 2836 d 2106 2838 d 2108 2844 d 2108 2852 d
 2106 2858 d 2102 2860 d 2096 2860 d 2092 2858 d 2090 2852 d 2090 2844 d
 2092 2840 d 2096 2838 d 2102 2838 d 2106 2840 d 2108 2844 d 2108 2852 r
 2106 2856 d 2102 2858 d 2096 2858 d 2092 2856 d 2090 2852 d 2108 2844 r
 2110 2838 d 2112 2836 d 2116 2834 d 2124 2834 d 2128 2836 d 2130 2838 d
 2132 2844 d 2132 2852 d 2130 2858 d 2128 2860 d 2124 2862 d 2116 2862 d
 2112 2860 d 2110 2858 d 2108 2852 d 2108 2844 r 2110 2840 d 2112 2838 d
 2116 2836 d 2124 2836 d 2128 2838 d 2130 2840 d 2132 2844 d 2132 2852 r
 2130 2856 d 2128 2858 d 2124 2860 d 2116 2860 d 2112 2858 d 2110 2856 d
 2108 2852 d  150  500 r  150 3100 d  150  500 r  182  500 d  150  630 r
  182  630 d  150  760 r  214  760 d  150  890 r  182  890 d  150 1020 r
  182 1020 d  150 1150 r  182 1150 d  150 1280 r  214 1280 d  150 1410 r
  182 1410 d  150 1540 r  182 1540 d  150 1670 r  182 1670 d  150 1800 r
  214 1800 d  150 1930 r  182 1930 d  150 2060 r  182 2060 d  150 2190 r
  182 2190 d  150 2320 r  214 2320 d  150 2450 r  182 2450 d  150 2580 r
  182 2580 d  150 2710 r  182 2710 d  150 2840 r  214 2840 d  150 2970 r
  182 2970 d  150 3100 r  182 3100 d 2050  500 r  150  500 d 1978  500 r
 1978  532 d 1899  500 r 1899  532 d 1819  500 r 1819  532 d 1740  500 r
 1740  564 d 1660  500 r 1660  532 d 1581  500 r 1581  532 d 1501  500 r
 1501  532 d 1422  500 r 1422  564 d 1342  500 r 1342  532 d 1263  500 r
 1263  532 d 1183  500 r 1183  532 d 1104  500 r 1104  564 d 1024  500 r
 1024  532 d  945  500 r  945  532 d  865  500 r  865  532 d  786  500 r
  786  564 d  706  500 r  706  532 d  627  500 r  627  532 d  547  500 r
  547  532 d  468  500 r  468  564 d  388  500 r  388  532 d  309  500 r
  309  532 d  229  500 r  229  532 d  150  500 r  150  564 d 1720  452 r
 1758  452 d 1716  454 r 1758  454 d 1716  454 r 1746  432 d 1746  464 d
 1758  446 r 1758  460 d 1398  444 r 1400  438 d 1404  436 d 1410  436 d
 1414  438 d 1416  444 d 1416  452 d 1414  458 d 1410  460 d 1404  460 d
 1400  458 d 1398  452 d 1398  444 d 1400  440 d 1404  438 d 1410  438 d
 1414  440 d 1416  444 d 1416  452 r 1414  456 d 1410  458 d 1404  458 d
 1400  456 d 1398  452 d 1416  444 r 1418  438 d 1420  436 d 1424  434 d
 1432  434 d 1436  436 d 1438  438 d 1440  444 d 1440  452 d 1438  458 d
 1436  460 d 1432  462 d 1424  462 d 1420  460 d 1418  458 d 1416  452 d
 1416  444 r 1418  440 d 1420  438 d 1424  436 d 1432  436 d 1436  438 d
 1438  440 d 1440  444 d 1440  452 r 1438  456 d 1436  458 d 1432  460 d
 1424  460 d 1420  458 d 1418  456 d 1416  452 d 1088  400 r 1086  404 d
 1080  410 d 1122  410 d 1082  408 r 1122  408 d 1122  400 r 1122  418 d
 1088  436 r 1090  438 d 1092  436 d 1090  434 d 1088  434 d 1084  436 d
 1082  438 d 1080  444 d 1080  452 d 1082  458 d 1084  460 d 1088  462 d
 1092  462 d 1096  460 d 1100  454 d 1104  444 d 1106  440 d 1110  436 d
 1116  434 d 1122  434 d 1080  452 r 1082  456 d 1084  458 d 1088  460 d
 1092  460 d 1096  458 d 1100  452 d 1104  444 d 1118  434 r 1116  436 d
 1116  440 d 1120  450 d 1120  456 d 1118  460 d 1116  462 d 1116  440 r
 1122  450 d 1122  458 d 1120  460 d 1116  462 d 1112  462 d  770  400 r
  768  404 d  762  410 d  804  410 d  764  408 r  804  408 d  804  400 r
  804  418 d  768  458 r  770  456 d  772  458 d  770  460 d  768  460 d
  764  458 d  762  454 d  762  448 d  764  442 d  768  438 d  772  436 d
  780  434 d  792  434 d  798  436 d  802  440 d  804  446 d  804  450 d
  802  456 d  798  460 d  792  462 d  790  462 d  784  460 d  780  456 d
  778  450 d  778  448 d  780  442 d  784  438 d  790  436 d  762  448 r
  764  444 d  768  440 d  772  438 d  780  436 d  792  436 d  798  438 d
  802  442 d  804  446 d  804  450 r  802  454 d  798  458 d  792  460 d
  790  460 d  784  458 d  780  454 d  778  450 d  452  396 r  454  398 d
  456  396 d  454  394 d  452  394 d  448  396 d  446  398 d  444  404 d
  444  412 d  446  418 d  448  420 d  452  422 d  456  422 d  460  420 d
  464  414 d  468  404 d  470  400 d  474  396 d  480  394 d  486  394 d
  444  412 r  446  416 d  448  418 d  452  420 d  456  420 d  460  418 d
  464  412 d  468  404 d  482  394 r  480  396 d  480  400 d  484  410 d
  484  416 d  482  420 d  480  422 d  480  400 r  486  410 d  486  418 d
  484  420 d  480  422 d  476  422 d  444  446 r  446  440 d  452  436 d
  462  434 d  468  434 d  478  436 d  484  440 d  486  446 d  486  450 d
  484  456 d  478  460 d  468  462 d  462  462 d  452  460 d  446  456 d
  444  450 d  444  446 d  446  442 d  448  440 d  452  438 d  462  436 d
  468  436 d  478  438 d  482  440 d  484  442 d  486  446 d  486  450 r
  484  454 d  482  456 d  478  458 d  468  460 d  462  460 d  452  458 d
  448  456 d  446  454 d  444  450 d  134  396 r  136  398 d  138  396 d
  136  394 d  134  394 d  130  396 d  128  398 d  126  404 d  126  412 d
  128  418 d  130  420 d  134  422 d  138  422 d  142  420 d  146  414 d
  150  404 d  152  400 d  156  396 d  162  394 d  168  394 d  126  412 r
  128  416 d  130  418 d  134  420 d  138  420 d  142  418 d  146  412 d
  150  404 d  164  394 r  162  396 d  162  400 d  166  410 d  166  416 d
  164  420 d  162  422 d  162  400 r  168  410 d  168  418 d  166  420 d
  162  422 d  158  422 d  130  452 r  168  452 d  126  454 r  168  454 d
  126  454 r  156  432 d  156  464 d  168  446 r  168  460 d 2050 3100 r
  150 3100 d 1978 3100 r 1978 3068 d 1899 3100 r 1899 3068 d 1819 3100 r
 1819 3068 d 1740 3100 r 1740 3036 d 1660 3100 r 1660 3068 d 1581 3100 r
 1581 3068 d 1501 3100 r 1501 3068 d 1422 3100 r 1422 3036 d 1342 3100 r
 1342 3068 d 1263 3100 r 1263 3068 d 1183 3100 r 1183 3068 d 1104 3100 r
 1104 3036 d 1024 3100 r 1024 3068 d  945 3100 r  945 3068 d  865 3100 r
  865 3068 d  786 3100 r  786 3036 d  706 3100 r  706 3068 d  627 3100 r
  627 3068 d  547 3100 r  547 3068 d  468 3100 r  468 3036 d  388 3100 r
  388 3068 d  309 3100 r  309 3068 d  229 3100 r  229 3068 d  150 3100 r
  150 3036 d   1 lw 2153  640 r 2195  640 d 2153  642 r 2195  642 d 2165  654 r
 2181  654 d 2153  634 r 2153  666 d 2163  666 d 2153  664 d 2173  642 r
 2173  654 d 2195  634 r 2195  648 d 2153  680 r 2155  678 d 2157  680 d
 2155  682 d 2153  680 d 2167  680 r 2195  680 d 2167  682 r 2195  682 d
 2167  674 r 2167  682 d 2195  674 r 2195  688 d 2167  710 r 2169  706 d
 2171  704 d 2175  702 d 2179  702 d 2183  704 d 2185  706 d 2187  710 d
 2187  714 d 2185  718 d 2183  720 d 2179  722 d 2175  722 d 2171  720 d
 2169  718 d 2167  714 d 2167  710 d 2169  706 r 2173  704 d 2181  704 d
 2185  706 d 2185  718 r 2181  720 d 2173  720 d 2169  718 d 2171  720 r
 2169  722 d 2167  726 d 2169  726 d 2169  722 d 2183  704 r 2185  702 d
 2189  700 d 2191  700 d 2195  702 d 2197  708 d 2197  718 d 2199  724 d
 2201  726 d 2191  700 r 2193  702 d 2195  708 d 2195  718 d 2197  724 d
 2201  726 d 2203  726 d 2207  724 d 2209  718 d 2209  706 d 2207  700 d
 2203  698 d 2201  698 d 2197  700 d 2195  706 d 2191  740 r 2193  738 d
 2195  740 d 2193  742 d 2191  740 d 2161  796 r 2159  800 d 2153  806 d
 2195  806 d 2155  804 r 2195  804 d 2195  796 r 2195  814 d  221  791 r
  263  765 d  221  793 r  263  767 d  221  767 r  231  765 d  221  765 d
  221  793 d  263  765 r  263  793 d  253  793 d  263  791 d  263  801 r
  259  804 d  258  806 d  259  809 d  262  809 d  267  807 d  275  805 d
  258  806 r  259  807 d  262  807 d  267  806 d  275  804 d  267  807 r
  262  810 d  259  812 d  258  815 d  258  817 d  259  819 d  261  821 d
  264  821 d  270  819 d  283  816 d  258  817 r  261  819 d  264  819 d
  270  818 d  283  815 d  221 1800 r  263 1774 d  221 1802 r  263 1776 d
  221 1776 r  231 1774 d  221 1774 d  221 1802 d  263 1774 r  263 1802 d
  253 1802 d  263 1800 d  258 1810 r  258 1813 d  259 1815 d  261 1816 d
  281 1825 d  283 1827 d  258 1813 r  261 1815 d  281 1824 d  282 1825 d
  283 1827 d  283 1830 d  258 1831 r  261 1830 d  265 1826 d  276 1814 d
  281 1810 d  283 1809 d  221 2996 r  263 2970 d  221 2998 r  263 2972 d
  221 2972 r  231 2970 d  221 2970 d  221 2998 d  263 2970 r  263 2998 d
  253 2998 d  263 2996 d  250 3023 r  283 3016 d  250 3024 r  283 3015 d
  263 3006 r  259 3009 d  258 3011 d  259 3014 d  262 3014 d  268 3012 d
  270 3012 d  273 3014 d  274 3016 d  274 3020 d  273 3022 d  270 3026 d
  258 3011 r  259 3012 d  262 3012 d  268 3011 d  270 3011 d  273 3012 d
  274 3014 d  275 3016 d  275 3018 d  274 3022 d  270 3026 d  267 3028 d
  262 3030 d  258 3032 d  241 3072 r  245 3078 d  249 3072 d  235 3066 r
  245 3076 d  255 3066 d  245 3042 r  245 3076 d  241  521 r  245  515 d
  249  521 d  235  527 r  245  517 d  255  527 d  245  517 r  245  551 d
  221  591 r  263  565 d  221  593 r  263  567 d  221  567 r  231  565 d
  221  565 d  221  593 d  263  565 r  263  593 d  253  593 d  263  591 d
  250  618 r  283  611 d  250  619 r  283  610 d  263  601 r  259  604 d
  258  606 d  259  609 d  262  609 d  268  607 d  270  607 d  273  609 d
  274  611 d  274  615 d  273  617 d  270  621 d  258  606 r  259  607 d
  262  607 d  268  606 d  270  606 d  273  607 d  274  609 d  275  611 d
  275  613 d  274  617 d  270  621 d  267  623 d  262  625 d  258  627 d
 2170 1737 r 2168 1739 d 2174 1739 d 2170 1737 d 2168 1731 d 2168 1725 d
 2170 1719 d 2172 1717 d 2174 1717 d 2178 1719 d 2180 1723 d 2184 1733 d
 2186 1737 d 2188 1739 d 2174 1717 r 2176 1719 d 2178 1723 d 2182 1733 d
 2184 1737 d 2188 1739 d 2192 1739 d 2194 1737 d 2196 1731 d 2196 1725 d
 2194 1719 d 2190 1717 d 2196 1717 d 2194 1719 d 2154 1755 r 2156 1753 d
 2158 1755 d 2156 1757 d 2154 1755 d 2168 1755 r 2196 1755 d 2168 1757 r
 2196 1757 d 2168 1749 r 2168 1757 d 2196 1749 r 2196 1763 d 2168 1777 r
 2196 1777 d 2168 1779 r 2196 1779 d 2174 1779 r 2170 1783 d 2168 1789 d
 2168 1793 d 2170 1799 d 2174 1801 d 2196 1801 d 2168 1793 r 2170 1797 d
 2174 1799 d 2196 1799 d 2168 1771 r 2168 1779 d 2196 1771 r 2196 1785 d
 2196 1793 r 2196 1807 d 2154 1873 r 2156 1867 d 2160 1863 d 2168 1859 d
 2174 1857 d 2182 1855 d 2194 1853 d 2210 1851 d 2154 1873 r 2156 1869 d
 2160 1865 d 2168 1861 d 2174 1859 d 2182 1857 d 2194 1855 d 2210 1853 d
 2154 1873 r 2154 1877 d 2156 1881 d 2158 1883 d 2164 1883 d 2168 1881 d
 2170 1879 d 2172 1873 d 2172 1867 d 2154 1877 r 2158 1881 d 2164 1881 d
 2168 1879 d 2170 1877 d 2172 1873 d 2172 1867 r 2174 1873 d 2176 1877 d
 2178 1879 d 2182 1881 d 2188 1881 d 2192 1879 d 2194 1877 d 2196 1871 d
 2196 1865 d 2194 1861 d 2192 1859 d 2186 1857 d 2174 1873 r 2178 1877 d
 2182 1879 d 2188 1879 d 2192 1877 d 2194 1875 d 2196 1871 d   2 lw 1809  268 r
 1809  310 d 1807  268 r 1795  304 d 1809  268 r 1795  310 d 1781  268 r
 1795  310 d 1781  268 r 1781  310 d 1779  268 r 1779  310 d 1815  268 r
 1807  268 d 1781  268 r 1773  268 d 1815  310 r 1803  310 d 1787  310 r
 1773  310 d 1750  297 r 1765  322 d 1749  297 r 1764  322 d 1764  297 r
 1765  303 d 1765  297 d 1749  297 d 1765  322 r 1749  322 d 1749  316 d
 1750  322 d 1735  297 r 1741  304 d 1735  297 r 1734  298 d 1741  304 d
 1692  290 r 1694  292 d 1692  294 d 1690  292 d 1692  290 d 1640  260 r
 1640  324 d 1638  260 r 1638  324 d 1640  260 r 1626  260 d 1640  324 r
 1626  324 d 1598  280 r 1600  284 d 1604  286 d 1608  286 d 1610  282 d
 1610  278 d 1608  274 d 1604  270 d 1596  268 d 1580  268 d 1584  274 d
 1586  278 d 1590  290 d 1594  300 d 1596  304 d 1600  308 d 1606  310 d
 1612  310 d 1616  308 d 1616  304 d 1614  302 d 1612  302 d 1610  304 d
 1602  294 r 1600  292 d 1596  290 d 1586  290 d 1582  288 d 1580  284 d
 1584  296 d 1580  316 r 1576  315 d 1572  314 d 1568  311 d 1567  309 d
 1568  306 d 1571  305 d 1574  305 d 1578  306 d 1580  310 d 1582  314 d
 1582  317 d 1580  320 d 1579  321 d 1577  322 d 1574  322 d 1571  321 d
 1568  318 d 1574  305 r 1577  306 d 1579  310 d 1580  314 d 1580  318 d
 1579  321 d 1556  305 r 1564  330 d 1555  305 r 1562  330 d 1556  310 r
 1558  316 d 1558  320 d 1555  322 d 1553  322 d 1550  321 d 1548  318 d
 1546  314 d 1543  305 r 1547  318 d 1547  321 d 1544  322 d 1542  321 d
 1540  317 d 1542  305 r 1546  318 d 1546  321 d 1544  322 d 1497  260 r
 1533  324 d 1481  276 r 1477  274 d 1471  268 d 1471  310 d 1473  270 r
 1473  310 d 1481  310 r 1463  310 d 1435  268 r 1441  270 d 1445  276 d
 1447  286 d 1447  292 d 1445  302 d 1441  308 d 1435  310 d 1431  310 d
 1425  308 d 1421  302 d 1419  292 d 1419  286 d 1421  276 d 1425  270 d
 1431  268 d 1435  268 d 1439  270 d 1441  272 d 1443  276 d 1445  286 d
 1445  292 d 1443  302 d 1441  306 d 1439  308 d 1435  310 d 1431  310 r
 1427  308 d 1425  306 d 1423  302 d 1421  292 d 1421  286 d 1423  276 d
 1425  272 d 1427  270 d 1431  268 d 1410  260 r 1388  260 d 1380  250 r
 1378  252 d 1380  253 d 1381  252 d 1381  250 d 1380  248 d 1378  247 d
 1375  246 d 1370  246 d 1366  247 d 1365  248 d 1364  250 d 1364  253 d
 1365  255 d 1369  258 d 1375  260 d 1377  261 d 1380  264 d 1381  267 d
 1381  271 d 1370  246 r 1368  247 d 1366  248 d 1365  250 d 1365  253 d
 1366  255 d 1370  258 d 1375  260 d 1381  268 r 1380  267 d 1377  267 d
 1371  270 d 1368  270 d 1365  268 d 1364  267 d 1377  267 r 1371  271 d
 1366  271 d 1365  270 d 1364  267 d 1364  265 d 1342  260 r 1342  324 d
 1340  260 r 1340  324 d 1354  260 r 1340  260 d 1354  324 r 1340  324 d
 1329  260 r 1307  260 d 1296  250 r 1294  249 d 1290  246 d 1290  271 d
 1292  247 r 1292  271 d 1296  271 r 1286  271 d 1256  241 r 1277  279 d
 1248  250 r 1247  252 d 1248  253 d 1250  252 d 1250  250 d 1248  248 d
 1247  247 d 1244  246 d 1239  246 d 1235  247 d 1234  248 d 1233  250 d
 1233  253 d 1234  255 d 1238  258 d 1244  260 d 1246  261 d 1248  264 d
 1250  267 d 1250  271 d 1239  246 r 1236  247 d 1235  248 d 1234  250 d
 1234  253 d 1235  255 d 1239  258 d 1244  260 d 1250  268 r 1248  267 d
 1246  267 d 1240  270 d 1236  270 d 1234  268 d 1233  267 d 1246  267 r
 1240  271 d 1235  271 d 1234  270 d 1233  267 d 1233  265 d 1070  268 r
 1070  310 d 1068  268 r 1068  310 d 1082  268 r 1084  278 d 1084  268 d
 1054  268 d 1054  278 d 1056  268 d 1076  310 r 1062  310 d 1042  294 r
 1018  294 d 1018  290 d 1020  286 d 1022  284 d 1026  282 d 1032  282 d
 1038  284 d 1042  288 d 1044  294 d 1044  298 d 1042  304 d 1038  308 d
 1032  310 d 1028  310 d 1022  308 d 1018  304 d 1020  294 r 1020  288 d
 1022  284 d 1032  282 r 1036  284 d 1040  288 d 1042  294 d 1042  298 d
 1040  304 d 1036  308 d 1032  310 d 1004  268 r  990  310 d 1002  268 r
  990  304 d  976  268 r  990  310 d 1010  268 r  996  268 d  982  268 r
  970  268 d   1 lw  938  290 r  940  292 d  938  294 d  936  292 d  938  290 d
  891  263 r  891  321 d  889  263 r  889  321 d  891  263 r  878  263 d
  891  321 r  878  321 d  864  270 r  864  308 d  862  270 r  862  308 d
  869  270 r  848  270 d  842  272 d  841  274 d  839  278 d  839  281 d
  841  285 d  842  287 d  848  288 d  848  270 r  844  272 d  842  274 d
  841  278 d  841  281 d  842  285 d  844  287 d  848  288 d  862  288 r
  848  288 d  842  290 d  841  292 d  839  296 d  839  301 d  841  305 d
  842  306 d  848  308 d  869  308 d  848  288 r  844  290 d  842  292 d
  841  296 d  841  301 d  842  305 d  844  306 d  848  308 d  814  263 r
  817  267 d  821  272 d  824  279 d  826  288 d  826  296 d  824  305 d
  821  312 d  817  317 d  814  321 d  817  267 r  821  274 d  823  279 d
  824  288 d  824  296 d  823  305 d  821  310 d  817  317 d  797  283 r
  808  321 d  796  283 r  806  321 d  797  290 r  799  299 d  799  305 d
  796  308 d  792  308 d  788  306 d  785  303 d  781  296 d  778  283 r
  783  303 d  783  306 d  779  308 d  776  306 d  772  301 d  776  283 r
  781  303 d  781  306 d  779  308 d  761  299 r  754  297 d  749  296 d
  743  292 d  742  288 d  743  285 d  747  283 d  752  283 d  758  285 d
  761  290 d  763  296 d  763  301 d  761  305 d  760  306 d  756  308 d
  752  308 d  747  306 d  743  303 d  752  283 r  756  285 d  760  290 d
  761  296 d  761  303 d  760  306 d  731  263 r  727  267 d  724  272 d
  720  279 d  718  288 d  718  296 d  720  305 d  724  312 d  727  317 d
  731  321 d  727  267 r  724  274 d  722  279 d  720  288 d  720  296 d
  722  305 d  724  310 d  727  317 d  675  263 r  707  321 d  650  274 r
  650  308 d  648  270 r  648  308 d  648  270 r  668  297 d  639  297 d
  655  308 r  643  308 d  628  290 r  630  292 d  628  294 d  626  292 d
  628  290 d  610  278 r  607  276 d  601  270 d  601  308 d  603  272 r
  603  308 d  610  308 r  594  308 d  569  270 r  574  272 d  578  278 d
  580  287 d  580  292 d  578  301 d  574  306 d  569  308 d  565  308 d
  560  306 d  556  301 d  554  292 d  554  287 d  556  278 d  560  272 d
  565  270 d  569  270 d  572  272 d  574  274 d  576  278 d  578  287 d
  578  292 d  576  301 d  574  305 d  572  306 d  569  308 d  565  308 r
  562  306 d  560  305 d  558  301 d  556  292 d  556  287 d  558  278 d
  560  274 d  562  272 d  565  270 d  546  263 r  526  263 d  517  255 r
  514  253 d  511  250 d  511  273 d  512  251 r  512  273 d  517  273 r
  507  273 d  497  255 r  496  256 d  497  257 d  498  256 d  498  255 d
  497  252 d  496  251 d  493  250 d  489  250 d  485  251 d  484  252 d
  483  255 d  483  257 d  484  259 d  487  261 d  493  263 d  495  264 d
  497  266 d  498  270 d  498  273 d  489  250 r  486  251 d  485  252 d
  484  255 d  484  257 d  485  259 d  489  261 d  493  263 d  498  271 r
  497  270 d  495  270 d  490  272 d  486  272 d  484  271 d  483  270 d
  495  270 r  490  273 d  485  273 d  484  272 d  483  270 d  483  268 d
  464  263 r  464  321 d  462  263 r  462  321 d  474  263 r  462  263 d
  474  321 r  462  321 d  451  263 r  432  263 d  422  255 r  420  253 d
  417  250 d  417  273 d  418  251 r  418  273 d  422  273 r  413  273 d
  386  246 r  405  280 d  370  252 r  370  273 d  369  250 r  369  273 d
  369  250 r  381  266 d  364  266 d  374  273 r  366  273 d   6 lw 1978  500 r
 1731  513 d 1691  526 d 1671  539 d 1662  552 d 1657  565 d 1658  578 d
 1662  591 d 1668  604 d 1677  617 d 1687  630 d 1699  643 d 1713  656 d
 1730  669 d 1748  682 d 1768  695 d 1792  708 d 1818  721 d 1849  734 d
 1887  747 d 1938  760 d 2028  773 d 2050  778 d 2050  780 r 1930  786 d
 1879  799 d 1839  812 d 1804  825 d 1774  838 d 1746  851 d 1720  864 d
 1695  877 d 1673  890 d 1651  903 d 1630  916 d 1610  929 d 1591  942 d
 1573  955 d 1554  968 d 1537  981 d 1521  994 d 1504 1007 d 1489 1020 d
 1473 1033 d 1458 1046 d 1443 1059 d 1429 1072 d 1415 1085 d 1402 1098 d
 1388 1111 d 1375 1124 d 1362 1137 d 1350 1150 d 1338 1163 d 1326 1176 d
 1314 1189 d 1303 1202 d 1291 1215 d 1280 1228 d 1269 1241 d 1259 1254 d
 1248 1267 d 1238 1280 d 1228 1293 d 1218 1306 d 1208 1319 d 1199 1332 d
 1190 1345 d 1181 1358 d 1172 1371 d 1163 1384 d 1154 1397 d 1146 1410 d
 1137 1423 d 1129 1436 d 1121 1449 d 1113 1462 d 1106 1475 d 1098 1488 d
 1091 1501 d 1084 1514 d 1076 1527 d 1069 1540 d 1063 1553 d 1056 1566 d
 1049 1579 d 1042 1592 d 1035 1605 d 1031 1618 d 1025 1631 d 1019 1644 d
 1013 1657 d 1007 1670 d 1002 1683 d  997 1696 d  991 1709 d  986 1722 d
  981 1735 d  976 1748 d  972 1761 d  967 1774 d  963 1787 d  958 1800 d
  954 1813 d  950 1826 d  946 1839 d  942 1852 d  939 1865 d  935 1878 d
  932 1891 d  928 1904 d  925 1917 d  922 1930 d  919 1943 d  916 1956 d
  913 1969 d  910 1982 d  908 1995 d  906 2008 d  904 2021 d  902 2034 d
  900 2047 d  899 2060 d  897 2073 d  895 2086 d  894 2099 d  893 2112 d
  892 2125 d  891 2138 d  890 2151 d  889 2164 d  889 2177 d  888 2190 d
  888 2203 d  888 2216 d  888 2229 d  888 2242 d  888 2255 d  889 2268 d
  889 2281 d  890 2294 d  891 2307 d  892 2320 d  893 2333 d  895 2346 d
  896 2359 d  898 2372 d  900 2385 d  902 2398 d  905 2411 d  907 2424 d
  909 2437 d  912 2450 d  914 2463 d  919 2476 d  922 2489 d  926 2502 d
  929 2515 d  934 2528 d  938 2541 d  942 2554 d  947 2567 d  951 2580 d
  957 2593 d  962 2606 d  968 2619 d  974 2632 d  981 2645 d  986 2658 d
  994 2671 d 1001 2684 d 1009 2697 d 1016 2710 d 1025 2723 d 1033 2736 d
 1041 2749 d 1051 2762 d 1061 2775 d 1071 2788 d 1082 2801 d 1093 2814 d
 1105 2827 d 1117 2840 d 1130 2853 d 1144 2866 d 1158 2879 d 1173 2892 d
 1189 2905 d 1206 2918 d 1224 2931 d 1242 2944 d 1263 2957 d 1285 2970 d
 1309 2983 d 1335 2996 d 1363 3009 d 1394 3022 d 1429 3035 d 1469 3048 d
 1517 3061 d 1578 3074 d 1664 3087 d 1978 3100 d   2 lw lt1 1819  500 r
 1706  513 d 1662  526 d 1641  539 d 1631  552 d 1627  565 d 1627  578 d
 1631  591 d 1637  604 d 1646  617 d 1658  630 d 1671  643 d 1686  656 d
 1723  682 d 1746  695 d 1771  708 d 1799  721 d 1833  734 d 1874  747 d
 1929  760 d 2026  773 d 2050  778 d 2050  780 r 1920  786 d 1821  812 d
 1784  825 d 1751  838 d 1721  851 d 1693  864 d 1667  877 d 1619  903 d
 1596  916 d 1575  929 d 1554  942 d 1534  955 d 1515  968 d 1496  981 d
 1478  994 d 1461 1007 d 1444 1020 d 1427 1033 d 1411 1046 d 1395 1059 d
 1380 1072 d 1365 1085 d 1350 1098 d 1335 1111 d 1321 1124 d 1308 1137 d
 1294 1150 d 1281 1163 d 1268 1176 d 1255 1189 d 1243 1202 d 1231 1215 d
 1219 1228 d 1207 1241 d 1196 1254 d 1184 1267 d 1173 1280 d 1163 1293 d
 1152 1306 d 1142 1319 d 1131 1332 d 1121 1345 d 1111 1358 d 1102 1371 d
 1092 1384 d 1083 1397 d 1074 1410 d 1065 1423 d 1056 1436 d 1047 1449 d
 1039 1462 d 1031 1475 d 1023 1488 d 1015 1501 d 1007 1514 d  999 1527 d
  992 1540 d  984 1553 d  977 1566 d  970 1579 d  963 1592 d  956 1605 d
  950 1618 d  943 1631 d  937 1644 d  931 1657 d  925 1670 d  919 1683 d
  913 1696 d  907 1709 d  902 1722 d  896 1735 d  891 1748 d  886 1761 d
  881 1774 d  872 1800 d  867 1813 d  863 1826 d  859 1839 d  854 1852 d
  851 1865 d  847 1878 d  843 1891 d  839 1904 d  836 1917 d  833 1930 d
  829 1943 d  826 1956 d  824 1969 d  821 1982 d  818 1995 d  816 2008 d
  813 2021 d  811 2034 d  809 2047 d  807 2060 d  805 2073 d  804 2086 d
  802 2099 d  801 2112 d  800 2125 d  799 2138 d  798 2151 d  797 2164 d
  797 2177 d  796 2190 d  796 2203 d  796 2216 d  796 2229 d  796 2242 d
  796 2255 d  797 2268 d  797 2281 d  798 2294 d  799 2307 d  800 2320 d
  802 2333 d  803 2346 d  805 2359 d  807 2372 d  809 2385 d  811 2398 d
  814 2411 d  816 2424 d  819 2437 d  822 2450 d  825 2463 d  829 2476 d
  833 2489 d  836 2502 d  841 2515 d  845 2528 d  850 2541 d  859 2567 d
  865 2580 d  870 2593 d  876 2606 d  889 2632 d  896 2645 d  903 2658 d
  918 2684 d  926 2697 d  943 2723 d  952 2736 d  962 2749 d  972 2762 d
  983 2775 d  994 2788 d 1005 2801 d 1017 2814 d 1030 2827 d 1043 2840 d
 1057 2853 d 1072 2866 d 1087 2879 d 1104 2892 d 1121 2905 d 1139 2918 d
 1158 2931 d 1179 2944 d 1201 2957 d 1224 2970 d 1250 2983 d 1278 2996 d
 1308 3009 d 1342 3022 d 1379 3035 d 1423 3048 d 1475 3061 d 1540 3074 d
 1633 3087 d 1819 3100 d lt5 1613  500 r 1527  513 d 1514  552 d 1530  578 d
 1542  591 d 1556  604 d 1571  617 d 1589  630 d 1608  643 d 1651  669 d
 1676  682 d 1703  695 d 1733  708 d 1767  721 d 1852  747 d 1914  760 d
 2023  773 d 2050  778 d 2050  780 r 1905  786 d 1797  812 d 1757  825 d
 1660  864 d 1607  890 d 1582  903 d 1559  916 d 1516  942 d 1495  955 d
 1475  968 d 1438  994 d 1420 1007 d 1403 1020 d 1387 1033 d 1370 1046 d
 1355 1059 d 1339 1072 d 1324 1085 d 1310 1098 d 1296 1111 d 1268 1137 d
 1255 1150 d 1242 1163 d 1230 1176 d 1218 1189 d 1194 1215 d 1182 1228 d
 1171 1241 d 1150 1267 d 1129 1293 d 1119 1306 d 1099 1332 d 1081 1358 d
 1072 1371 d 1063 1384 d 1046 1410 d 1038 1423 d 1030 1436 d 1022 1449 d
 1014 1462 d 1007 1475 d  979 1527 d  972 1540 d  966 1553 d  959 1566 d
  953 1579 d  947 1592 d  936 1618 d  930 1631 d  925 1644 d  919 1657 d
  914 1670 d  909 1683 d  905 1696 d  900 1709 d  891 1735 d  883 1761 d
  879 1774 d  872 1800 d  868 1813 d  862 1839 d  853 1878 d  851 1891 d
  848 1904 d  846 1917 d  844 1930 d  842 1943 d  840 1956 d  838 1969 d
  837 1982 d  835 1995 d  834 2008 d  833 2021 d  832 2034 d  831 2047 d
  831 2060 d  830 2073 d  830 2086 d  830 2099 d  830 2112 d  830 2125 d
  830 2138 d  830 2151 d  831 2164 d  832 2177 d  833 2190 d  834 2203 d
  835 2216 d  836 2229 d  838 2242 d  840 2255 d  842 2268 d  844 2281 d
  846 2294 d  849 2307 d  851 2320 d  854 2333 d  860 2359 d  867 2385 d
  871 2398 d  879 2424 d  899 2476 d  904 2489 d  910 2502 d  922 2528 d
  928 2541 d  935 2554 d  949 2580 d  964 2606 d  972 2619 d  981 2632 d
 1008 2671 d 1018 2684 d 1028 2697 d 1050 2723 d 1062 2736 d 1074 2749 d
 1100 2775 d 1128 2801 d 1142 2814 d 1158 2827 d 1174 2840 d 1192 2853 d
 1210 2866 d 1228 2879 d 1248 2892 d 1270 2905 d 1292 2918 d 1316 2931 d
 1341 2944 d 1399 2970 d 1431 2983 d 1466 2996 d 1506 3009 d 1931 3100 d
e
%%Trailer
EndPSPlot

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                    Fig2.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   4 lw lt0 2050  500 r 2050 3100 d 2050  500 r 2018  500 d 2050  630 r
 2018  630 d 2050  760 r 1986  760 d 2050  890 r 2018  890 d 2050 1020 r
 2018 1020 d 2050 1150 r 2018 1150 d 2050 1280 r 1986 1280 d 2050 1410 r
 2018 1410 d 2050 1540 r 2018 1540 d 2050 1670 r 2018 1670 d 2050 1800 r
 1986 1800 d 2050 1930 r 2018 1930 d 2050 2060 r 2018 2060 d 2050 2190 r
 2018 2190 d 2050 2320 r 1986 2320 d 2050 2450 r 2018 2450 d 2050 2580 r
 2018 2580 d 2050 2710 r 2018 2710 d 2050 2840 r 1986 2840 d 2050 2970 r
 2018 2970 d 2050 3100 r 2018 3100 d 2114  714 r 2114  750 d 2128  764 r
 2130  762 d 2132  764 d 2130  766 d 2128  764 d 2090  788 r 2092  782 d
 2096  780 d 2102  780 d 2106  782 d 2108  788 d 2108  796 d 2106  802 d
 2102  804 d 2096  804 d 2092  802 d 2090  796 d 2090  788 d 2092  784 d
 2096  782 d 2102  782 d 2106  784 d 2108  788 d 2108  796 r 2106  800 d
 2102  802 d 2096  802 d 2092  800 d 2090  796 d 2108  788 r 2110  782 d
 2112  780 d 2116  778 d 2124  778 d 2128  780 d 2130  782 d 2132  788 d
 2132  796 d 2130  802 d 2128  804 d 2124  806 d 2116  806 d 2112  804 d
 2110  802 d 2108  796 d 2108  788 r 2110  784 d 2112  782 d 2116  780 d
 2124  780 d 2128  782 d 2130  784 d 2132  788 d 2132  796 r 2130  800 d
 2128  802 d 2124  804 d 2116  804 d 2112  802 d 2110  800 d 2108  796 d
 2114 1234 r 2114 1270 d 2128 1284 r 2130 1282 d 2132 1284 d 2130 1286 d
 2128 1284 d 2094 1316 r 2132 1316 d 2090 1318 r 2132 1318 d 2090 1318 r
 2120 1296 d 2120 1328 d 2132 1310 r 2132 1324 d 2090 1798 r 2092 1792 d
 2098 1788 d 2108 1786 d 2114 1786 d 2124 1788 d 2130 1792 d 2132 1798 d
 2132 1802 d 2130 1808 d 2124 1812 d 2114 1814 d 2108 1814 d 2098 1812 d
 2092 1808 d 2090 1802 d 2090 1798 d 2092 1794 d 2094 1792 d 2098 1790 d
 2108 1788 d 2114 1788 d 2124 1790 d 2128 1792 d 2130 1794 d 2132 1798 d
 2132 1802 r 2130 1806 d 2128 1808 d 2124 1810 d 2114 1812 d 2108 1812 d
 2098 1810 d 2094 1808 d 2092 1806 d 2090 1802 d 2128 2300 r 2130 2298 d
 2132 2300 d 2130 2302 d 2128 2300 d 2094 2332 r 2132 2332 d 2090 2334 r
 2132 2334 d 2090 2334 r 2120 2312 d 2120 2344 d 2132 2326 r 2132 2340 d
 2128 2820 r 2130 2818 d 2132 2820 d 2130 2822 d 2128 2820 d 2090 2844 r
 2092 2838 d 2096 2836 d 2102 2836 d 2106 2838 d 2108 2844 d 2108 2852 d
 2106 2858 d 2102 2860 d 2096 2860 d 2092 2858 d 2090 2852 d 2090 2844 d
 2092 2840 d 2096 2838 d 2102 2838 d 2106 2840 d 2108 2844 d 2108 2852 r
 2106 2856 d 2102 2858 d 2096 2858 d 2092 2856 d 2090 2852 d 2108 2844 r
 2110 2838 d 2112 2836 d 2116 2834 d 2124 2834 d 2128 2836 d 2130 2838 d
 2132 2844 d 2132 2852 d 2130 2858 d 2128 2860 d 2124 2862 d 2116 2862 d
 2112 2860 d 2110 2858 d 2108 2852 d 2108 2844 r 2110 2840 d 2112 2838 d
 2116 2836 d 2124 2836 d 2128 2838 d 2130 2840 d 2132 2844 d 2132 2852 r
 2130 2856 d 2128 2858 d 2124 2860 d 2116 2860 d 2112 2858 d 2110 2856 d
 2108 2852 d  150  500 r  150 3100 d  150  500 r  182  500 d  150  630 r
  182  630 d  150  760 r  214  760 d  150  890 r  182  890 d  150 1020 r
  182 1020 d  150 1150 r  182 1150 d  150 1280 r  214 1280 d  150 1410 r
  182 1410 d  150 1540 r  182 1540 d  150 1670 r  182 1670 d  150 1800 r
  214 1800 d  150 1930 r  182 1930 d  150 2060 r  182 2060 d  150 2190 r
  182 2190 d  150 2320 r  214 2320 d  150 2450 r  182 2450 d  150 2580 r
  182 2580 d  150 2710 r  182 2710 d  150 2840 r  214 2840 d  150 2970 r
  182 2970 d  150 3100 r  182 3100 d 2050  500 r  150  500 d 1972  500 r
 1972  532 d 1876  500 r 1876  564 d 1779  500 r 1779  532 d 1682  500 r
 1682  564 d 1585  500 r 1585  532 d 1488  500 r 1488  564 d 1391  500 r
 1391  532 d 1294  500 r 1294  564 d 1197  500 r 1197  532 d 1100  500 r
 1100  564 d 1003  500 r 1003  532 d  906  500 r  906  564 d  809  500 r
  809  532 d  712  500 r  712  564 d  615  500 r  615  532 d  518  500 r
  518  564 d  421  500 r  421  532 d  324  500 r  324  564 d  228  500 r
  228  532 d 1876  290 r 1876  326 d 1890  340 r 1892  338 d 1894  340 d
 1892  342 d 1890  340 d 1852  366 r 1854  360 d 1860  356 d 1870  354 d
 1876  354 d 1886  356 d 1892  360 d 1894  366 d 1894  370 d 1892  376 d
 1886  380 d 1876  382 d 1870  382 d 1860  380 d 1854  376 d 1852  370 d
 1852  366 d 1854  362 d 1856  360 d 1860  358 d 1870  356 d 1876  356 d
 1886  358 d 1890  360 d 1892  362 d 1894  366 d 1894  370 r 1892  374 d
 1890  376 d 1886  378 d 1876  380 d 1870  380 d 1860  378 d 1856  376 d
 1854  374 d 1852  370 d 1852  406 r 1854  400 d 1860  396 d 1870  394 d
 1876  394 d 1886  396 d 1892  400 d 1894  406 d 1894  410 d 1892  416 d
 1886  420 d 1876  422 d 1870  422 d 1860  420 d 1854  416 d 1852  410 d
 1852  406 d 1854  402 d 1856  400 d 1860  398 d 1870  396 d 1876  396 d
 1886  398 d 1890  400 d 1892  402 d 1894  406 d 1894  410 r 1892  414 d
 1890  416 d 1886  418 d 1876  420 d 1870  420 d 1860  418 d 1856  416 d
 1854  414 d 1852  410 d 1856  452 r 1894  452 d 1852  454 r 1894  454 d
 1852  454 r 1882  432 d 1882  464 d 1894  446 r 1894  460 d 1682  290 r
 1682  326 d 1696  340 r 1698  338 d 1700  340 d 1698  342 d 1696  340 d
 1658  366 r 1660  360 d 1666  356 d 1676  354 d 1682  354 d 1692  356 d
 1698  360 d 1700  366 d 1700  370 d 1698  376 d 1692  380 d 1682  382 d
 1676  382 d 1666  380 d 1660  376 d 1658  370 d 1658  366 d 1660  362 d
 1662  360 d 1666  358 d 1676  356 d 1682  356 d 1692  358 d 1696  360 d
 1698  362 d 1700  366 d 1700  370 r 1698  374 d 1696  376 d 1692  378 d
 1682  380 d 1676  380 d 1666  378 d 1662  376 d 1660  374 d 1658  370 d
 1658  406 r 1660  400 d 1666  396 d 1676  394 d 1682  394 d 1692  396 d
 1698  400 d 1700  406 d 1700  410 d 1698  416 d 1692  420 d 1682  422 d
 1676  422 d 1666  420 d 1660  416 d 1658  410 d 1658  406 d 1660  402 d
 1662  400 d 1666  398 d 1676  396 d 1682  396 d 1692  398 d 1696  400 d
 1698  402 d 1700  406 d 1700  410 r 1698  414 d 1696  416 d 1692  418 d
 1682  420 d 1676  420 d 1666  418 d 1662  416 d 1660  414 d 1658  410 d
 1664  436 r 1666  438 d 1668  436 d 1666  434 d 1664  434 d 1660  438 d
 1658  444 d 1658  452 d 1660  458 d 1664  460 d 1670  460 d 1674  458 d
 1676  452 d 1676  446 d 1658  452 r 1660  456 d 1664  458 d 1670  458 d
 1674  456 d 1676  452 d 1678  456 d 1682  460 d 1686  462 d 1692  462 d
 1696  460 d 1698  458 d 1700  452 d 1700  444 d 1698  438 d 1696  436 d
 1692  434 d 1690  434 d 1688  436 d 1690  438 d 1692  436 d 1680  458 r
 1686  460 d 1692  460 d 1696  458 d 1698  456 d 1700  452 d 1488  290 r
 1488  326 d 1502  340 r 1504  338 d 1506  340 d 1504  342 d 1502  340 d
 1464  366 r 1466  360 d 1472  356 d 1482  354 d 1488  354 d 1498  356 d
 1504  360 d 1506  366 d 1506  370 d 1504  376 d 1498  380 d 1488  382 d
 1482  382 d 1472  380 d 1466  376 d 1464  370 d 1464  366 d 1466  362 d
 1468  360 d 1472  358 d 1482  356 d 1488  356 d 1498  358 d 1502  360 d
 1504  362 d 1506  366 d 1506  370 r 1504  374 d 1502  376 d 1498  378 d
 1488  380 d 1482  380 d 1472  378 d 1468  376 d 1466  374 d 1464  370 d
 1464  406 r 1466  400 d 1472  396 d 1482  394 d 1488  394 d 1498  396 d
 1504  400 d 1506  406 d 1506  410 d 1504  416 d 1498  420 d 1488  422 d
 1482  422 d 1472  420 d 1466  416 d 1464  410 d 1464  406 d 1466  402 d
 1468  400 d 1472  398 d 1482  396 d 1488  396 d 1498  398 d 1502  400 d
 1504  402 d 1506  406 d 1506  410 r 1504  414 d 1502  416 d 1498  418 d
 1488  420 d 1482  420 d 1472  418 d 1468  416 d 1466  414 d 1464  410 d
 1472  436 r 1474  438 d 1476  436 d 1474  434 d 1472  434 d 1468  436 d
 1466  438 d 1464  444 d 1464  452 d 1466  458 d 1468  460 d 1472  462 d
 1476  462 d 1480  460 d 1484  454 d 1488  444 d 1490  440 d 1494  436 d
 1500  434 d 1506  434 d 1464  452 r 1466  456 d 1468  458 d 1472  460 d
 1476  460 d 1480  458 d 1484  452 d 1488  444 d 1502  434 r 1500  436 d
 1500  440 d 1504  450 d 1504  456 d 1502  460 d 1500  462 d 1500  440 r
 1506  450 d 1506  458 d 1504  460 d 1500  462 d 1496  462 d 1294  290 r
 1294  326 d 1308  340 r 1310  338 d 1312  340 d 1310  342 d 1308  340 d
 1270  366 r 1272  360 d 1278  356 d 1288  354 d 1294  354 d 1304  356 d
 1310  360 d 1312  366 d 1312  370 d 1310  376 d 1304  380 d 1294  382 d
 1288  382 d 1278  380 d 1272  376 d 1270  370 d 1270  366 d 1272  362 d
 1274  360 d 1278  358 d 1288  356 d 1294  356 d 1304  358 d 1308  360 d
 1310  362 d 1312  366 d 1312  370 r 1310  374 d 1308  376 d 1304  378 d
 1294  380 d 1288  380 d 1278  378 d 1274  376 d 1272  374 d 1270  370 d
 1270  406 r 1272  400 d 1278  396 d 1288  394 d 1294  394 d 1304  396 d
 1310  400 d 1312  406 d 1312  410 d 1310  416 d 1304  420 d 1294  422 d
 1288  422 d 1278  420 d 1272  416 d 1270  410 d 1270  406 d 1272  402 d
 1274  400 d 1278  398 d 1288  396 d 1294  396 d 1304  398 d 1308  400 d
 1310  402 d 1312  406 d 1312  410 r 1310  414 d 1308  416 d 1304  418 d
 1294  420 d 1288  420 d 1278  418 d 1274  416 d 1272  414 d 1270  410 d
 1278  440 r 1276  444 d 1270  450 d 1312  450 d 1272  448 r 1312  448 d
 1312  440 r 1312  458 d 1076  446 r 1078  440 d 1084  436 d 1094  434 d
 1100  434 d 1110  436 d 1116  440 d 1118  446 d 1118  450 d 1116  456 d
 1110  460 d 1100  462 d 1094  462 d 1084  460 d 1078  456 d 1076  450 d
 1076  446 d 1078  442 d 1080  440 d 1084  438 d 1094  436 d 1100  436 d
 1110  438 d 1114  440 d 1116  442 d 1118  446 d 1118  450 r 1116  454 d
 1114  456 d 1110  458 d 1100  460 d 1094  460 d 1084  458 d 1080  456 d
 1078  454 d 1076  450 d  920  340 r  922  338 d  924  340 d  922  342 d
  920  340 d  882  366 r  884  360 d  890  356 d  900  354 d  906  354 d
  916  356 d  922  360 d  924  366 d  924  370 d  922  376 d  916  380 d
  906  382 d  900  382 d  890  380 d  884  376 d  882  370 d  882  366 d
  884  362 d  886  360 d  890  358 d  900  356 d  906  356 d  916  358 d
  920  360 d  922  362 d  924  366 d  924  370 r  922  374 d  920  376 d
  916  378 d  906  380 d  900  380 d  890  378 d  886  376 d  884  374 d
  882  370 d  882  406 r  884  400 d  890  396 d  900  394 d  906  394 d
  916  396 d  922  400 d  924  406 d  924  410 d  922  416 d  916  420 d
  906  422 d  900  422 d  890  420 d  884  416 d  882  410 d  882  406 d
  884  402 d  886  400 d  890  398 d  900  396 d  906  396 d  916  398 d
  920  400 d  922  402 d  924  406 d  924  410 r  922  414 d  920  416 d
  916  418 d  906  420 d  900  420 d  890  418 d  886  416 d  884  414 d
  882  410 d  890  440 r  888  444 d  882  450 d  924  450 d  884  448 r
  924  448 d  924  440 r  924  458 d  726  340 r  728  338 d  730  340 d
  728  342 d  726  340 d  688  366 r  690  360 d  696  356 d  706  354 d
  712  354 d  722  356 d  728  360 d  730  366 d  730  370 d  728  376 d
  722  380 d  712  382 d  706  382 d  696  380 d  690  376 d  688  370 d
  688  366 d  690  362 d  692  360 d  696  358 d  706  356 d  712  356 d
  722  358 d  726  360 d  728  362 d  730  366 d  730  370 r  728  374 d
  726  376 d  722  378 d  712  380 d  706  380 d  696  378 d  692  376 d
  690  374 d  688  370 d  688  406 r  690  400 d  696  396 d  706  394 d
  712  394 d  722  396 d  728  400 d  730  406 d  730  410 d  728  416 d
  722  420 d  712  422 d  706  422 d  696  420 d  690  416 d  688  410 d
  688  406 d  690  402 d  692  400 d  696  398 d  706  396 d  712  396 d
  722  398 d  726  400 d  728  402 d  730  406 d  730  410 r  728  414 d
  726  416 d  722  418 d  712  420 d  706  420 d  696  418 d  692  416 d
  690  414 d  688  410 d  696  436 r  698  438 d  700  436 d  698  434 d
  696  434 d  692  436 d  690  438 d  688  444 d  688  452 d  690  458 d
  692  460 d  696  462 d  700  462 d  704  460 d  708  454 d  712  444 d
  714  440 d  718  436 d  724  434 d  730  434 d  688  452 r  690  456 d
  692  458 d  696  460 d  700  460 d  704  458 d  708  452 d  712  444 d
  726  434 r  724  436 d  724  440 d  728  450 d  728  456 d  726  460 d
  724  462 d  724  440 r  730  450 d  730  458 d  728  460 d  724  462 d
  720  462 d  532  340 r  534  338 d  536  340 d  534  342 d  532  340 d
  494  366 r  496  360 d  502  356 d  512  354 d  518  354 d  528  356 d
  534  360 d  536  366 d  536  370 d  534  376 d  528  380 d  518  382 d
  512  382 d  502  380 d  496  376 d  494  370 d  494  366 d  496  362 d
  498  360 d  502  358 d  512  356 d  518  356 d  528  358 d  532  360 d
  534  362 d  536  366 d  536  370 r  534  374 d  532  376 d  528  378 d
  518  380 d  512  380 d  502  378 d  498  376 d  496  374 d  494  370 d
  494  406 r  496  400 d  502  396 d  512  394 d  518  394 d  528  396 d
  534  400 d  536  406 d  536  410 d  534  416 d  528  420 d  518  422 d
  512  422 d  502  420 d  496  416 d  494  410 d  494  406 d  496  402 d
  498  400 d  502  398 d  512  396 d  518  396 d  528  398 d  532  400 d
  534  402 d  536  406 d  536  410 r  534  414 d  532  416 d  528  418 d
  518  420 d  512  420 d  502  418 d  498  416 d  496  414 d  494  410 d
  500  436 r  502  438 d  504  436 d  502  434 d  500  434 d  496  438 d
  494  444 d  494  452 d  496  458 d  500  460 d  506  460 d  510  458 d
  512  452 d  512  446 d  494  452 r  496  456 d  500  458 d  506  458 d
  510  456 d  512  452 d  514  456 d  518  460 d  522  462 d  528  462 d
  532  460 d  534  458 d  536  452 d  536  444 d  534  438 d  532  436 d
  528  434 d  526  434 d  524  436 d  526  438 d  528  436 d  516  458 r
  522  460 d  528  460 d  532  458 d  534  456 d  536  452 d  338  340 r
  340  338 d  342  340 d  340  342 d  338  340 d  300  366 r  302  360 d
  308  356 d  318  354 d  324  354 d  334  356 d  340  360 d  342  366 d
  342  370 d  340  376 d  334  380 d  324  382 d  318  382 d  308  380 d
  302  376 d  300  370 d  300  366 d  302  362 d  304  360 d  308  358 d
  318  356 d  324  356 d  334  358 d  338  360 d  340  362 d  342  366 d
  342  370 r  340  374 d  338  376 d  334  378 d  324  380 d  318  380 d
  308  378 d  304  376 d  302  374 d  300  370 d  300  406 r  302  400 d
  308  396 d  318  394 d  324  394 d  334  396 d  340  400 d  342  406 d
  342  410 d  340  416 d  334  420 d  324  422 d  318  422 d  308  420 d
  302  416 d  300  410 d  300  406 d  302  402 d  304  400 d  308  398 d
  318  396 d  324  396 d  334  398 d  338  400 d  340  402 d  342  406 d
  342  410 r  340  414 d  338  416 d  334  418 d  324  420 d  318  420 d
  308  418 d  304  416 d  302  414 d  300  410 d  304  452 r  342  452 d
  300  454 r  342  454 d  300  454 r  330  432 d  330  464 d  342  446 r
  342  460 d 2050 3100 r  150 3100 d 1972 3100 r 1972 3068 d 1876 3100 r
 1876 3036 d 1779 3100 r 1779 3068 d 1682 3100 r 1682 3036 d 1585 3100 r
 1585 3068 d 1488 3100 r 1488 3036 d 1391 3100 r 1391 3068 d 1294 3100 r
 1294 3036 d 1197 3100 r 1197 3068 d 1100 3100 r 1100 3036 d 1003 3100 r
 1003 3068 d  906 3100 r  906 3036 d  809 3100 r  809 3068 d  712 3100 r
  712 3036 d  615 3100 r  615 3068 d  518 3100 r  518 3036 d  421 3100 r
  421 3068 d  324 3100 r  324 3036 d  228 3100 r  228 3068 d   1 lw 2239  640 r
 2281  640 d 2239  642 r 2281  642 d 2251  654 r 2267  654 d 2239  634 r
 2239  666 d 2249  666 d 2239  664 d 2259  642 r 2259  654 d 2281  634 r
 2281  648 d 2239  680 r 2241  678 d 2243  680 d 2241  682 d 2239  680 d
 2253  680 r 2281  680 d 2253  682 r 2281  682 d 2253  674 r 2253  682 d
 2281  674 r 2281  688 d 2253  710 r 2255  706 d 2257  704 d 2261  702 d
 2265  702 d 2269  704 d 2271  706 d 2273  710 d 2273  714 d 2271  718 d
 2269  720 d 2265  722 d 2261  722 d 2257  720 d 2255  718 d 2253  714 d
 2253  710 d 2255  706 r 2259  704 d 2267  704 d 2271  706 d 2271  718 r
 2267  720 d 2259  720 d 2255  718 d 2257  720 r 2255  722 d 2253  726 d
 2255  726 d 2255  722 d 2269  704 r 2271  702 d 2275  700 d 2277  700 d
 2281  702 d 2283  708 d 2283  718 d 2285  724 d 2287  726 d 2277  700 r
 2279  702 d 2281  708 d 2281  718 d 2283  724 d 2287  726 d 2289  726 d
 2293  724 d 2295  718 d 2295  706 d 2293  700 d 2289  698 d 2287  698 d
 2283  700 d 2281  706 d 2277  740 r 2279  738 d 2281  740 d 2279  742 d
 2277  740 d 2247  792 r 2249  794 d 2251  792 d 2249  790 d 2247  790 d
 2243  792 d 2241  794 d 2239  800 d 2239  808 d 2241  814 d 2243  816 d
 2247  818 d 2251  818 d 2255  816 d 2259  810 d 2263  800 d 2265  796 d
 2269  792 d 2275  790 d 2281  790 d 2239  808 r 2241  812 d 2243  814 d
 2247  816 d 2251  816 d 2255  814 d 2259  808 d 2263  800 d 2277  790 r
 2275  792 d 2275  796 d 2279  806 d 2279  812 d 2277  816 d 2275  818 d
 2275  796 r 2281  806 d 2281  814 d 2279  816 d 2275  818 d 2271  818 d
 1930  839 r 1934  833 d 1938  839 d 1924  845 r 1934  835 d 1944  845 d
 1934  835 r 1934  869 d 1910  909 r 1952  883 d 1910  911 r 1952  885 d
 1910  885 r 1920  883 d 1910  883 d 1910  911 d 1952  883 r 1952  911 d
 1942  911 d 1952  909 d 1952  919 r 1948  922 d 1947  924 d 1948  927 d
 1951  927 d 1956  925 d 1964  923 d 1947  924 r 1948  925 d 1951  925 d
 1956  924 d 1964  922 d 1956  925 r 1951  928 d 1948  930 d 1947  933 d
 1947  935 d 1948  937 d 1950  939 d 1953  939 d 1959  937 d 1972  934 d
 1947  935 r 1950  937 d 1953  937 d 1959  936 d 1972  933 d 1910 1800 r
 1952 1774 d 1910 1802 r 1952 1776 d 1910 1776 r 1920 1774 d 1910 1774 d
 1910 1802 d 1952 1774 r 1952 1802 d 1942 1802 d 1952 1800 d 1947 1810 r
 1947 1813 d 1948 1815 d 1950 1816 d 1970 1825 d 1972 1827 d 1947 1813 r
 1950 1815 d 1970 1824 d 1971 1825 d 1972 1827 d 1972 1830 d 1947 1831 r
 1950 1830 d 1954 1826 d 1965 1814 d 1970 1810 d 1972 1809 d 1910 3002 r
 1952 2976 d 1910 3004 r 1952 2978 d 1910 2978 r 1920 2976 d 1910 2976 d
 1910 3004 d 1952 2976 r 1952 3004 d 1942 3004 d 1952 3002 d 1939 3029 r
 1972 3022 d 1939 3030 r 1972 3021 d 1952 3012 r 1948 3015 d 1947 3017 d
 1948 3020 d 1951 3020 d 1957 3018 d 1959 3018 d 1962 3020 d 1963 3022 d
 1963 3026 d 1962 3028 d 1959 3032 d 1947 3017 r 1948 3018 d 1951 3018 d
 1957 3017 d 1959 3017 d 1962 3018 d 1963 3020 d 1964 3022 d 1964 3024 d
 1963 3028 d 1959 3032 d 1956 3034 d 1951 3036 d 1947 3038 d 1930 3078 r
 1934 3084 d 1938 3078 d 1924 3072 r 1934 3082 d 1944 3072 d 1934 3048 r
 1934 3082 d 1930  527 r 1934  521 d 1938  527 d 1924  533 r 1934  523 d
 1944  533 d 1934  523 r 1934  557 d 1910  597 r 1952  571 d 1910  599 r
 1952  573 d 1910  573 r 1920  571 d 1910  571 d 1910  599 d 1952  571 r
 1952  599 d 1942  599 d 1952  597 d 1939  624 r 1972  617 d 1939  625 r
 1972  616 d 1952  607 r 1948  610 d 1947  612 d 1948  615 d 1951  615 d
 1957  613 d 1959  613 d 1962  615 d 1963  617 d 1963  621 d 1962  623 d
 1959  627 d 1947  612 r 1948  613 d 1951  613 d 1957  612 d 1959  612 d
 1962  613 d 1963  615 d 1964  617 d 1964  619 d 1963  623 d 1959  627 d
 1956  629 d 1951  631 d 1947  633 d   6 lw 1662 2320 r 1662 2515 d   1 lw
 1643 2614 r 1676 2614 d 1643 2616 r 1672 2625 d 1643 2614 r 1676 2625 d
 1643 2636 r 1676 2625 d 1643 2636 r 1676 2636 d 1643 2638 r 1676 2638 d
 1643 2609 r 1643 2616 d 1643 2636 r 1643 2643 d 1676 2609 r 1676 2619 d
 1676 2632 r 1676 2643 d 1666 2661 r 1686 2649 d 1666 2662 r 1686 2650 d
 1666 2650 r 1671 2649 d 1666 2649 d 1666 2662 d 1686 2649 r 1686 2662 d
 1681 2662 d 1686 2661 d 1668 2670 r 1667 2669 d 1666 2670 d 1667 2671 d
 1669 2671 d 1671 2670 d 1672 2669 d 1657 2680 r 1657 2708 d 1667 2680 r
 1667 2708 d 1664 2748 r 1667 2747 d 1668 2744 d 1668 2740 d 1667 2737 d
 1665 2736 d 1659 2731 d 1657 2729 d 1656 2726 d 1656 2723 d 1657 2720 d
 1660 2718 d 1664 2718 d 1667 2720 d 1668 2723 d 1668 2726 d 1667 2729 d
 1665 2731 d 1659 2736 d 1657 2737 d 1656 2740 d 1656 2744 d 1657 2747 d
 1660 2748 d 1664 2748 d   2 lw lt1 1798 2320 r 1798 2515 d   1 lw lt0
 1790 2638 r 1790 2620 d 1792 2616 d 1796 2612 d 1801 2611 d 1806 2611 d
 1809 2612 d 1811 2614 d 1812 2617 d 1812 2620 d 1811 2625 d 1806 2628 d
 1801 2630 d 1796 2630 d 1793 2628 d 1792 2627 d 1790 2624 d 1790 2620 r
 1792 2617 d 1796 2614 d 1801 2612 d 1808 2612 d 1811 2614 d 1812 2620 r
 1811 2624 d 1806 2627 d 1801 2628 d 1795 2628 d 1792 2627 d 1792 2638 d
 1793 2646 r 1793 2675 d 1803 2646 r 1803 2675 d 1785 2689 r 1784 2692 d
 1779 2697 d 1812 2697 d 1780 2696 r 1812 2696 d 1812 2689 r 1812 2704 d
   2 lw lt5 1876 2320 r 1876 2515 d   1 lw lt0 1868 2638 r 1868 2620 d
 1870 2616 d 1874 2612 d 1879 2611 d 1884 2611 d 1887 2612 d 1889 2614 d
 1890 2617 d 1890 2620 d 1889 2625 d 1884 2628 d 1879 2630 d 1874 2630 d
 1871 2628 d 1870 2627 d 1868 2624 d 1868 2620 r 1870 2617 d 1874 2614 d
 1879 2612 d 1886 2612 d 1889 2614 d 1890 2620 r 1889 2624 d 1884 2627 d
 1879 2628 d 1873 2628 d 1870 2627 d 1870 2638 d 1871 2646 r 1871 2675 d
 1881 2646 r 1881 2675 d 1878 2715 r 1881 2713 d 1882 2710 d 1882 2707 d
 1881 2704 d 1879 2702 d 1873 2697 d 1871 2696 d 1870 2692 d 1870 2689 d
 1871 2686 d 1874 2684 d 1878 2684 d 1881 2686 d 1882 2689 d 1882 2692 d
 1881 2696 d 1879 2697 d 1873 2702 d 1871 2704 d 1870 2707 d 1870 2710 d
 1871 2713 d 1874 2715 d 1878 2715 d 2170 1737 r 2168 1739 d 2174 1739 d
 2170 1737 d 2168 1731 d 2168 1725 d 2170 1719 d 2172 1717 d 2174 1717 d
 2178 1719 d 2180 1723 d 2184 1733 d 2186 1737 d 2188 1739 d 2174 1717 r
 2176 1719 d 2178 1723 d 2182 1733 d 2184 1737 d 2188 1739 d 2192 1739 d
 2194 1737 d 2196 1731 d 2196 1725 d 2194 1719 d 2190 1717 d 2196 1717 d
 2194 1719 d 2154 1755 r 2156 1753 d 2158 1755 d 2156 1757 d 2154 1755 d
 2168 1755 r 2196 1755 d 2168 1757 r 2196 1757 d 2168 1749 r 2168 1757 d
 2196 1749 r 2196 1763 d 2168 1777 r 2196 1777 d 2168 1779 r 2196 1779 d
 2174 1779 r 2170 1783 d 2168 1789 d 2168 1793 d 2170 1799 d 2174 1801 d
 2196 1801 d 2168 1793 r 2170 1797 d 2174 1799 d 2196 1799 d 2168 1771 r
 2168 1779 d 2196 1771 r 2196 1785 d 2196 1793 r 2196 1807 d 2154 1873 r
 2156 1867 d 2160 1863 d 2168 1859 d 2174 1857 d 2182 1855 d 2194 1853 d
 2210 1851 d 2154 1873 r 2156 1869 d 2160 1865 d 2168 1861 d 2174 1859 d
 2182 1857 d 2194 1855 d 2210 1853 d 2154 1873 r 2154 1877 d 2156 1881 d
 2158 1883 d 2164 1883 d 2168 1881 d 2170 1879 d 2172 1873 d 2172 1867 d
 2154 1877 r 2158 1881 d 2164 1881 d 2168 1879 d 2170 1877 d 2172 1873 d
 2172 1867 r 2174 1873 d 2176 1877 d 2178 1879 d 2182 1881 d 2188 1881 d
 2192 1879 d 2194 1877 d 2196 1871 d 2196 1865 d 2194 1861 d 2192 1859 d
 2186 1857 d 2174 1873 r 2178 1877 d 2182 1879 d 2188 1879 d 2192 1877 d
 2194 1875 d 2196 1871 d   2 lw 1702  190 r 1714  246 d 1700  190 r 1716  246 d
 1710  204 r 1718  206 d 1722  210 d 1724  216 d 1724  222 d 1722  226 d
 1718  230 d 1712  232 d 1706  232 d 1698  230 d 1694  226 d 1692  220 d
 1692  214 d 1694  210 d 1698  206 d 1704  204 d 1710  204 d 1716  206 d
 1720  210 d 1722  216 d 1722  222 d 1720  226 d 1716  230 d 1712  232 d
 1706  232 r 1700  230 d 1696  226 d 1694  220 d 1694  214 d 1696  210 d
 1700  206 d 1704  204 d 1642  212 r 1644  214 d 1642  216 d 1640  214 d
 1642  212 d 1590  182 r 1590  246 d 1588  182 r 1588  246 d 1590  182 r
 1576  182 d 1590  246 r 1576  246 d 1548  202 r 1550  206 d 1554  208 d
 1558  208 d 1560  204 d 1560  200 d 1558  196 d 1554  192 d 1546  190 d
 1530  190 d 1534  196 d 1536  200 d 1540  212 d 1544  222 d 1546  226 d
 1550  230 d 1556  232 d 1562  232 d 1566  230 d 1566  226 d 1564  224 d
 1562  224 d 1560  226 d 1552  216 r 1550  214 d 1546  212 d 1536  212 d
 1532  210 d 1530  206 d 1534  218 d 1530  238 r 1526  237 d 1522  236 d
 1518  233 d 1517  231 d 1518  228 d 1521  227 d 1524  227 d 1528  228 d
 1530  232 d 1532  236 d 1532  239 d 1530  242 d 1529  243 d 1527  244 d
 1524  244 d 1521  243 d 1518  240 d 1524  227 r 1527  228 d 1529  232 d
 1530  236 d 1530  240 d 1529  243 d 1506  227 r 1514  252 d 1505  227 r
 1512  252 d 1506  232 r 1508  238 d 1508  242 d 1505  244 d 1503  244 d
 1500  243 d 1498  240 d 1496  236 d 1493  227 r 1497  240 d 1497  243 d
 1494  244 d 1492  243 d 1490  239 d 1492  227 r 1496  240 d 1496  243 d
 1494  244 d 1447  182 r 1483  246 d 1431  198 r 1427  196 d 1421  190 d
 1421  232 d 1423  192 r 1423  232 d 1431  232 r 1413  232 d 1385  190 r
 1391  192 d 1395  198 d 1397  208 d 1397  214 d 1395  224 d 1391  230 d
 1385  232 d 1381  232 d 1375  230 d 1371  224 d 1369  214 d 1369  208 d
 1371  198 d 1375  192 d 1381  190 d 1385  190 d 1389  192 d 1391  194 d
 1393  198 d 1395  208 d 1395  214 d 1393  224 d 1391  228 d 1389  230 d
 1385  232 d 1381  232 r 1377  230 d 1375  228 d 1373  224 d 1371  214 d
 1371  208 d 1373  198 d 1375  194 d 1377  192 d 1381  190 d 1360  182 r
 1338  182 d 1330  172 r 1328  174 d 1330  175 d 1331  174 d 1331  172 d
 1330  170 d 1328  169 d 1325  168 d 1320  168 d 1316  169 d 1315  170 d
 1314  172 d 1314  175 d 1315  177 d 1319  180 d 1325  182 d 1327  183 d
 1330  186 d 1331  189 d 1331  193 d 1320  168 r 1318  169 d 1316  170 d
 1315  172 d 1315  175 d 1316  177 d 1320  180 d 1325  182 d 1331  190 r
 1330  189 d 1327  189 d 1321  192 d 1318  192 d 1315  190 d 1314  189 d
 1327  189 r 1321  193 d 1316  193 d 1315  192 d 1314  189 d 1314  187 d
 1292  182 r 1292  246 d 1290  182 r 1290  246 d 1304  182 r 1290  182 d
 1304  246 r 1290  246 d 1250  212 r 1252  214 d 1250  216 d 1248  214 d
 1250  212 d 1198  182 r 1198  246 d 1196  182 r 1196  246 d 1198  182 r
 1184  182 d 1198  246 r 1184  246 d 1168  190 r 1168  232 d 1166  190 r
 1166  232 d 1174  190 r 1150  190 d 1144  192 d 1142  194 d 1140  198 d
 1140  202 d 1142  206 d 1144  208 d 1150  210 d 1150  190 r 1146  192 d
 1144  194 d 1142  198 d 1142  202 d 1144  206 d 1146  208 d 1150  210 d
 1166  210 r 1150  210 d 1144  212 d 1142  214 d 1140  218 d 1140  224 d
 1142  228 d 1144  230 d 1150  232 d 1174  232 d 1150  210 r 1146  212 d
 1144  214 d 1142  218 d 1142  224 d 1144  228 d 1146  230 d 1150  232 d
 1112  182 r 1116  186 d 1120  192 d 1124  200 d 1126  210 d 1126  218 d
 1124  228 d 1120  236 d 1116  242 d 1112  246 d 1116  186 r 1120  194 d
 1122  200 d 1124  210 d 1124  218 d 1122  228 d 1120  234 d 1116  242 d
 1094  204 r 1106  246 d 1092  204 r 1104  246 d 1094  212 r 1096  222 d
 1096  228 d 1092  232 d 1088  232 d 1084  230 d 1080  226 d 1076  218 d
 1072  204 r 1078  226 d 1078  230 d 1074  232 d 1070  230 d 1066  224 d
 1070  204 r 1076  226 d 1076  230 d 1074  232 d 1054  222 r 1046  220 d
 1040  218 d 1034  214 d 1032  210 d 1034  206 d 1038  204 d 1044  204 d
 1050  206 d 1054  212 d 1056  218 d 1056  224 d 1054  228 d 1052  230 d
 1048  232 d 1044  232 d 1038  230 d 1034  226 d 1044  204 r 1048  206 d
 1052  212 d 1054  218 d 1054  226 d 1052  230 d 1020  182 r 1016  186 d
 1012  192 d 1008  200 d 1006  210 d 1006  218 d 1008  228 d 1012  236 d
 1016  242 d 1020  246 d 1016  186 r 1012  194 d 1010  200 d 1008  210 d
 1008  218 d 1010  228 d 1012  234 d 1016  242 d  958  182 r  994  246 d
  930  194 r  930  232 d  928  190 r  928  232 d  928  190 r  950  220 d
  918  220 d  936  232 r  922  232 d  906  212 r  908  214 d  906  216 d
  904  214 d  906  212 d  886  198 r  882  196 d  876  190 d  876  232 d
  878  192 r  878  232 d  886  232 r  868  232 d  840  190 r  846  192 d
  850  198 d  852  208 d  852  214 d  850  224 d  846  230 d  840  232 d
  836  232 d  830  230 d  826  224 d  824  214 d  824  208 d  826  198 d
  830  192 d  836  190 d  840  190 d  844  192 d  846  194 d  848  198 d
  850  208 d  850  214 d  848  224 d  846  228 d  844  230 d  840  232 d
  836  232 r  832  230 d  830  228 d  828  224 d  826  214 d  826  208 d
  828  198 d  830  194 d  832  192 d  836  190 d  814  182 r  793  182 d
  782  172 r  780  171 d  776  168 d  776  193 d  777  169 r  777  193 d
  782  193 r  771  193 d  760  172 r  759  174 d  760  175 d  762  174 d
  762  172 d  760  170 d  759  169 d  756  168 d  751  168 d  747  169 d
  746  170 d  745  172 d  745  175 d  746  177 d  750  180 d  756  182 d
  758  183 d  760  186 d  762  189 d  762  193 d  751  168 r  748  169 d
  747  170 d  746  172 d  746  175 d  747  177 d  751  180 d  756  182 d
  762  190 r  760  189 d  758  189 d  752  192 d  748  192 d  746  190 d
  745  189 d  758  189 r  752  193 d  747  193 d  746  192 d  745  189 d
  745  187 d  723  182 r  723  246 d  721  182 r  721  246 d  735  182 r
  721  182 d  735  246 r  721  246 d  710  182 r  688  182 d  677  172 r
  675  171 d  671  168 d  671  193 d  672  169 r  672  193 d  677  193 r
  666  193 d  636  163 r  658  201 d  629  172 r  628  174 d  629  175 d
  630  174 d  630  172 d  629  170 d  628  169 d  624  168 d  620  168 d
  616  169 d  615  170 d  614  172 d  614  175 d  615  177 d  618  180 d
  624  182 d  627  183 d  629  186 d  630  189 d  630  193 d  620  168 r
  617  169 d  616  170 d  615  172 d  615  175 d  616  177 d  620  180 d
  624  182 d  630  190 r  629  189 d  627  189 d  621  192 d  617  192 d
  615  190 d  614  189 d  627  189 r  621  193 d  616  193 d  615  192 d
  614  189 d  614  187 d   6 lw 1074  500 r 1068  513 d 1064  526 d 1060  539 d
 1057  552 d 1052  565 d 1048  578 d 1043  591 d 1037  604 d 1031  617 d
 1023  630 d 1014  643 d 1002  656 d  989  669 d  971  682 d  947  695 d
  914  708 d  864  721 d  780  734 d  610  747 d  150  758 d  150  786 r
  174  786 d  618  799 d  772  812 d  850  825 d  898  838 d  930  851 d
  952  864 d  970  877 d  983  890 d  994  903 d 1002  916 d 1010  929 d
 1016  942 d 1021  955 d 1026  968 d 1030  981 d 1034  994 d 1037 1007 d
 1040 1020 d 1043 1033 d 1045 1046 d 1047 1059 d 1049 1072 d 1051 1085 d
 1052 1098 d 1054 1111 d 1055 1124 d 1057 1137 d 1058 1150 d 1059 1163 d
 1060 1176 d 1061 1189 d 1062 1202 d 1063 1215 d 1064 1228 d 1065 1241 d
 1065 1254 d 1066 1267 d 1067 1280 d 1067 1293 d 1068 1306 d 1069 1319 d
 1069 1332 d 1070 1345 d 1070 1358 d 1071 1371 d 1071 1384 d 1072 1397 d
 1072 1410 d 1072 1423 d 1073 1436 d 1073 1449 d 1074 1462 d 1074 1475 d
 1074 1488 d 1075 1501 d 1075 1514 d 1075 1527 d 1076 1540 d 1076 1553 d
 1076 1566 d 1076 1579 d 1077 1592 d 1077 1605 d 1077 1618 d 1077 1631 d
 1078 1644 d 1078 1657 d 1078 1670 d 1078 1683 d 1078 1696 d 1079 1709 d
 1079 1722 d 1079 1735 d 1079 1748 d 1079 1761 d 1079 1774 d 1080 1787 d
 1080 1800 d 1080 1813 d 1080 1826 d 1080 1839 d 1080 1852 d 1081 1865 d
 1081 1878 d 1081 1891 d 1081 1904 d 1081 1917 d 1081 1930 d 1081 1943 d
 1081 1956 d 1082 1969 d 1082 1982 d 1082 1995 d 1082 2008 d 1082 2021 d
 1082 2034 d 1082 2047 d 1082 2060 d 1082 2073 d 1082 2086 d 1083 2099 d
 1083 2112 d 1083 2125 d 1083 2138 d 1083 2151 d 1083 2164 d 1083 2177 d
 1083 2190 d 1083 2203 d 1083 2216 d 1083 2229 d 1083 2242 d 1083 2255 d
 1083 2268 d 1084 2281 d 1084 2294 d 1084 2307 d 1084 2320 d 1084 2333 d
 1084 2346 d 1084 2359 d 1084 2372 d 1084 2385 d 1084 2398 d 1084 2411 d
 1084 2424 d 1084 2437 d 1084 2450 d 1084 2463 d 1084 2476 d 1084 2489 d
 1084 2502 d 1084 2515 d 1084 2528 d 1084 2541 d 1084 2554 d 1084 2567 d
 1084 2580 d 1084 2593 d 1084 2606 d 1084 2619 d 1084 2632 d 1084 2645 d
 1084 2658 d 1084 2671 d 1084 2684 d 1084 2697 d 1084 2710 d 1084 2723 d
 1084 2736 d 1084 2749 d 1084 2762 d 1084 2775 d 1084 2788 d 1084 2801 d
 1084 2814 d 1084 2827 d 1084 2840 d 1083 2853 d 1083 2866 d 1083 2879 d
 1083 2892 d 1083 2905 d 1083 2918 d 1083 2931 d 1083 2944 d 1082 2957 d
 1082 2970 d 1082 2983 d 1082 2996 d 1081 3009 d 1081 3022 d 1081 3035 d
 1080 3048 d 1080 3061 d 1079 3074 d 1078 3087 d 1074 3100 d 1126  500 r
 1132  513 d 1136  526 d 1140  539 d 1143  552 d 1147  565 d 1152  578 d
 1157  591 d 1163  604 d 1169  617 d 1177  630 d 1186  643 d 1198  656 d
 1211  669 d 1229  682 d 1253  695 d 1287  708 d 1337  721 d 1421  734 d
 1593  747 d 2050  758 d 2050  786 r 2040  786 d 1586  799 d 1430  812 d
 1351  825 d 1303  838 d 1271  851 d 1248  864 d 1231  877 d 1217  890 d
 1206  903 d 1198  916 d 1190  929 d 1184  942 d 1179  955 d 1174  968 d
 1170  981 d 1166  994 d 1163 1007 d 1160 1020 d 1158 1033 d 1155 1046 d
 1153 1059 d 1151 1072 d 1149 1085 d 1148 1098 d 1146 1111 d 1145 1124 d
 1143 1137 d 1142 1150 d 1141 1163 d 1140 1176 d 1139 1189 d 1138 1202 d
 1137 1215 d 1136 1228 d 1135 1241 d 1135 1254 d 1134 1267 d 1133 1280 d
 1133 1293 d 1132 1306 d 1131 1319 d 1131 1332 d 1130 1345 d 1130 1358 d
 1129 1371 d 1129 1384 d 1128 1397 d 1128 1410 d 1128 1423 d 1127 1436 d
 1127 1449 d 1126 1462 d 1126 1475 d 1126 1488 d 1125 1501 d 1125 1514 d
 1125 1527 d 1124 1540 d 1124 1553 d 1124 1566 d 1124 1579 d 1123 1592 d
 1123 1605 d 1123 1618 d 1123 1631 d 1122 1644 d 1122 1657 d 1122 1670 d
 1122 1683 d 1122 1696 d 1121 1709 d 1121 1722 d 1121 1735 d 1121 1748 d
 1121 1761 d 1121 1774 d 1120 1787 d 1120 1800 d 1120 1813 d 1120 1826 d
 1120 1839 d 1120 1852 d 1119 1865 d 1119 1878 d 1119 1891 d 1119 1904 d
 1119 1917 d 1119 1930 d 1119 1943 d 1119 1956 d 1118 1969 d 1118 1982 d
 1118 1995 d 1118 2008 d 1118 2021 d 1118 2034 d 1118 2047 d 1118 2060 d
 1118 2073 d 1118 2086 d 1117 2099 d 1117 2112 d 1117 2125 d 1117 2138 d
 1117 2151 d 1117 2164 d 1117 2177 d 1117 2190 d 1117 2203 d 1117 2216 d
 1117 2229 d 1117 2242 d 1117 2255 d 1117 2268 d 1117 2281 d 1116 2294 d
 1116 2307 d 1116 2320 d 1116 2333 d 1116 2346 d 1116 2359 d 1116 2372 d
 1116 2385 d 1116 2398 d 1116 2411 d 1116 2424 d 1116 2437 d 1116 2450 d
 1116 2463 d 1116 2476 d 1116 2489 d 1116 2502 d 1116 2515 d 1116 2528 d
 1116 2541 d 1116 2554 d 1116 2567 d 1116 2580 d 1116 2593 d 1116 2606 d
 1116 2619 d 1116 2632 d 1116 2645 d 1116 2658 d 1116 2671 d 1116 2684 d
 1116 2697 d 1116 2710 d 1116 2723 d 1116 2736 d 1116 2749 d 1116 2762 d
 1116 2775 d 1116 2788 d 1116 2801 d 1116 2814 d 1116 2827 d 1116 2840 d
 1117 2853 d 1117 2866 d 1117 2879 d 1117 2892 d 1117 2905 d 1117 2918 d
 1117 2931 d 1117 2944 d 1118 2957 d 1118 2970 d 1118 2983 d 1118 2996 d
 1119 3009 d 1119 3022 d 1119 3035 d 1120 3048 d 1120 3061 d 1121 3074 d
 1122 3087 d 1126 3100 d   2 lw lt1 1096  500 r 1096  513 d 1095  526 d
 1094  539 d 1094  552 d 1093  565 d 1093  578 d 1092  591 d 1091  604 d
 1090  617 d 1089  630 d 1088  643 d 1086  656 d 1082  682 d 1078  695 d
 1074  708 d 1067  721 d 1055  734 d 1031  747 d  956  760 d  150  765 d
  150  784 r  969  786 d 1054  812 d 1065  825 d 1071  838 d 1076  851 d
 1079  864 d 1082  877 d 1085  903 d 1086  916 d 1087  929 d 1088  942 d
 1089  955 d 1090  968 d 1090  981 d 1091  994 d 1091 1007 d 1091 1020 d
 1092 1033 d 1092 1046 d 1093 1059 d 1093 1072 d 1093 1085 d 1093 1098 d
 1094 1111 d 1094 1124 d 1094 1137 d 1094 1150 d 1094 1163 d 1094 1176 d
 1095 1189 d 1095 1202 d 1095 1215 d 1095 1228 d 1095 1241 d 1095 1254 d
 1095 1267 d 1095 1280 d 1095 1293 d 1096 1306 d 1096 1319 d 1096 1332 d
 1096 1345 d 1096 1358 d 1096 1371 d 1096 1384 d 1096 1397 d 1096 1410 d
 1096 1423 d 1096 1436 d 1096 1449 d 1096 1462 d 1096 1475 d 1096 1488 d
 1097 1501 d 1097 1514 d 1097 1527 d 1097 1540 d 1097 1553 d 1097 1566 d
 1097 1579 d 1097 1592 d 1097 1605 d 1097 1618 d 1097 1631 d 1097 1644 d
 1097 1657 d 1097 1670 d 1097 1683 d 1097 1696 d 1097 1709 d 1097 1722 d
 1097 1735 d 1097 1748 d 1097 1761 d 1097 1774 d 1097 1800 d 1097 1813 d
 1097 1826 d 1097 1839 d 1097 1852 d 1097 1865 d 1097 1878 d 1097 1891 d
 1097 1904 d 1097 1917 d 1097 1930 d 1097 1943 d 1097 1956 d 1097 1969 d
 1097 1982 d 1097 1995 d 1097 2008 d 1097 2021 d 1097 2034 d 1097 2047 d
 1097 2060 d 1097 2073 d 1097 2086 d 1097 2099 d 1097 2112 d 1097 2125 d
 1097 2138 d 1098 2151 d 1098 2164 d 1098 2177 d 1098 2190 d 1098 2203 d
 1098 2216 d 1098 2229 d 1098 2242 d 1098 2255 d 1098 2268 d 1098 2281 d
 1098 2294 d 1098 2307 d 1098 2320 d 1098 2333 d 1098 2346 d 1098 2359 d
 1098 2372 d 1098 2385 d 1098 2398 d 1098 2411 d 1098 2424 d 1098 2437 d
 1098 2450 d 1098 2463 d 1098 2476 d 1098 2489 d 1098 2502 d 1098 2515 d
 1098 2528 d 1098 2541 d 1098 2567 d 1098 2580 d 1098 2593 d 1098 2606 d
 1098 2632 d 1098 2645 d 1098 2658 d 1098 2684 d 1098 2697 d 1098 2723 d
 1098 2736 d 1098 2749 d 1098 2762 d 1098 2775 d 1098 2788 d 1098 2801 d
 1098 2814 d 1098 2827 d 1098 2840 d 1098 2853 d 1098 2866 d 1098 2879 d
 1098 2892 d 1098 2905 d 1098 2918 d 1097 2931 d 1097 2944 d 1097 2957 d
 1097 2970 d 1097 2983 d 1097 2996 d 1097 3009 d 1097 3022 d 1097 3035 d
 1097 3048 d 1097 3061 d 1097 3074 d 1097 3087 d 1096 3100 d lt5 1074  500 r
 1080  513 d 1080  552 d 1078  578 d 1077  591 d 1075  604 d 1073  617 d
 1071  630 d 1068  643 d 1061  669 d 1056  682 d 1049  695 d 1039  708 d
 1023  721 d  946  747 d  785  760 d  150  762 d  150  785 r  821  786 d
 1004  812 d 1028  825 d 1059  864 d 1068  890 d 1071  903 d 1074  916 d
 1078  942 d 1080  955 d 1081  968 d 1084  994 d 1084 1007 d 1085 1020 d
 1086 1033 d 1087 1046 d 1087 1059 d 1088 1072 d 1089 1085 d 1089 1098 d
 1090 1111 d 1090 1137 d 1091 1150 d 1091 1163 d 1091 1176 d 1092 1189 d
 1092 1215 d 1092 1228 d 1093 1241 d 1093 1267 d 1093 1293 d 1094 1306 d
 1094 1332 d 1094 1358 d 1094 1371 d 1095 1384 d 1095 1410 d 1095 1423 d
 1095 1436 d 1095 1449 d 1095 1462 d 1095 1475 d 1096 1527 d 1096 1540 d
 1096 1553 d 1096 1566 d 1096 1579 d 1096 1592 d 1096 1618 d 1096 1631 d
 1097 1644 d 1097 1657 d 1097 1670 d 1097 1683 d 1097 1696 d 1097 1709 d
 1097 1735 d 1097 1761 d 1097 1774 d 1097 1800 d 1097 1813 d 1097 1839 d
 1097 1878 d 1097 1891 d 1097 1904 d 1098 1917 d 1097 1930 d 1098 1943 d
 1098 1956 d 1098 1969 d 1098 1982 d 1098 1995 d 1098 2008 d 1098 2021 d
 1098 2034 d 1098 2047 d 1098 2060 d 1098 2073 d 1098 2086 d 1098 2099 d
 1098 2112 d 1098 2125 d 1098 2138 d 1098 2151 d 1098 2164 d 1098 2177 d
 1098 2190 d 1098 2203 d 1099 2216 d 1099 2229 d 1099 2242 d 1099 2255 d
 1099 2268 d 1099 2281 d 1099 2294 d 1099 2307 d 1099 2320 d 1099 2333 d
 1099 2359 d 1099 2385 d 1099 2398 d 1099 2424 d 1099 2476 d 1099 2489 d
 1100 2502 d 1100 2528 d 1100 2541 d 1100 2554 d 1100 2580 d 1100 2606 d
 1100 2619 d 1100 2632 d 1100 2671 d 1101 2684 d 1101 2697 d 1101 2723 d
 1101 2736 d 1101 2749 d 1101 2775 d 1102 2801 d 1102 2814 d 1102 2827 d
 1102 2840 d 1103 2853 d 1103 2866 d 1103 2879 d 1103 2892 d 1104 2905 d
 1104 2918 d 1104 2931 d 1105 2944 d 1107 2970 d 1108 2983 d 1109 2996 d
 1111 3009 d 1126 3100 d   4 lw lt0 1100  500 r 1100 3100 d
e
%%Trailer
EndPSPlot
